Quantum-Fisher-information-aware optimization yields a quantum reservoir advantage over tuned classical reservoirs

We show that a quantum reservoir computer optimized with its quantum Fisher information (QFI) has a quantum advantage over a classical reservoir of equal readout cost, provided by a quantum-information advantage: optimizing the quantum parameters with the QFI metric. On Mackey-Glass forecasting, a driven Jaynes-Cummings reservoir with one to three atoms beats a tuned echo-state network at every size from 4 to 30 trained weights, by 25-69% in held-out error, and is ahead of 99.5% of 10,000 random networks. After grid and Bayesian searches saturate, the QFI-aware stage lowers the error by 29-51% at 12-30 weights, beyond equal-budget black-box search or classical-parameter gradients alone, and at 30 weights turns a loss into a win. We then derive a fundamental QFI bound on the first-order rate of change of the retrained loss and factorize the gap to this bound into five link efficiencies that identify the physical mechanism limiting optimization.

==> figures/fig1_concept.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,>={Latex[length=1.6mm]},
  rung/.style={draw=black!70,rounded corners=2pt,fill=#1,minimum height=0.44cm,inner xsep=4pt,inner ysep=1pt,anchor=west},
  lab/.style={font=\scriptsize,align=left,anchor=west,text=black!80,inner sep=1pt},
  axis/.style={draw=black!70,rounded corners=2pt,fill=gray!8,minimum width=2.2cm,minimum height=0.5cm,align=center,font=\scriptsize,inner xsep=2pt},
  link/.style={draw=black!70,rounded corners=2pt,fill=#1,minimum width=1.3cm,minimum height=0.5cm,align=center,font=\scriptsize,inner xsep=2pt}]
\node[anchor=north west,font=\bfseries] at (-0.15,5.65) {a};
\node[rung=orange!22,minimum width=2.6cm] (r1) at (0,5.0) {$\BQ(\bv)$};
\node[rung=green!22!white,minimum width=2.3cm]   (r2) at (0,4.14) {$\BC(\bv)$};
\node[rung=gray!18,minimum width=2.0cm]   (r3) at (0,3.28) {$\normF{X_{\bv}}$};
\node[rung=black!14,minimum width=1.7cm]   (r4) at (0,2.42) {$\lp(\bv)$};
\node[rung=blue!16,minimum width=1.4cm]   (r5) at (0,1.56) {$\lo(\bv)$};
\node[lab,anchor=south west] at (2.75,5.0) {quantum budget};
\node[lab,anchor=north west] at (2.75,1.56) {loss slope};
\node[lab] at (2.75,4.57) {$\eta_1$: SLD-basis measurement};
\node[lab] at (2.75,3.71) {$\eta_2$: observable $=$ SLD};
\node[lab] at (2.75,2.85) {$\eta_3\eta_4$: rank-one response,\\ readout on it, $\perp\col X$};
\node[lab] at (2.75,1.99) {$\eta_5$: residual $\parallel$ novel response};
\foreach \i/\j in {1/2,2/3,3/4,4/5}{\draw[black!45] ($(r\i.south west)+(0.12,0)$) -- ($(r\j.north west)+(0.12,0)$);}
\node[font=\scriptsize,anchor=north west,text=black!70] at (0,1.25) {$\eta_Q=\eta_1\eta_2\eta_3\eta_4\eta_5\in[0,1]$};
\begin{scope}[shift={(9.1,2.8)}]
\node[anchor=north west,font=\bfseries] at (-2.9,2.85) {b};
\draw[black!30,->] (-2.55,0) -- (2.2,0) node[below left,font=\scriptsize,text=black!60] {$v_1$};
\draw[black!30,->] (0,-2.35) -- (0,2.1) node[below left,font=\scriptsize,text=black!60] {$v_2$};
\draw[thick,orange!80!black,rotate=25] (0,0) ellipse (1.6 and 0.8);
\node[orange!80!black,font=\scriptsize,anchor=west] at (0.15,1.3) {$\bv^\top\GQ\bv=1$};
\draw[blue!70!black,thick] (-0.132,-1.529) -- (-2.383,-0.226);
\draw[black!55,dashed] (0.556,-1.635) -- (-1.694,-0.332);
\draw[->,red!75!black,thick] (0,0) -- (-0.451,-0.779);
\node[red!75!black,font=\scriptsize,anchor=west] at (-0.40,-0.80) {$-g$};
\draw[->,blue!70!black,thick] (0,0) -- (-1.2576,-0.8774);
\fill[blue!70!black] (-1.2576,-0.8774) circle (1.6pt);
\node[blue!70!black,font=\scriptsize,anchor=north] at (-1.30,-0.98) {$\bv_Q^\star$};
\draw[->,black!60] (0,0) -- (-0.5692,-0.9832);
\fill[black!60] (-0.5692,-0.9832) circle (1.4pt);
\node[black!60,font=\scriptsize,anchor=west] at (-0.50,-1.08) {$\bv_{\rm GD}$};
\node[blue!70!black,font=\scriptsize,anchor=east] at (-2.45,-0.20) {$\GamQ$};
\node[black!55,font=\scriptsize,anchor=west] at (0.62,-1.66) {$\Gamma^{(Q)}_{\rm GD}$};
\end{scope}
\begin{scope}[shift={(11.7,0)}]
\node[anchor=north west,font=\bfseries] at (-0.05,5.65) {c};
\node[axis,anchor=west] (a1) at (0,4.9) {physical parameters $\bth$\\ (state, size)};
\node[axis,anchor=west] (a2) at (0,3.75) {observable dictionary\\ $\{O_j\}$};
\node[axis,anchor=west] (a3) at (0,2.6) {input interface\\ $f_P(u;\bc)$ (trajectory)};
\node[axis,anchor=west] (a4) at (0,1.45) {update direction $\bv$};
\node[link=orange!22,anchor=west] (l1) at (3.2,4.9) {$\BQ$};
\node[link=green!22!white,anchor=west]   (l2) at (3.2,3.75) {$\eta_1,\eta_2\,(\eta_3)$};
\node[link=black!14,anchor=west]   (l3) at (3.2,2.6) {$(\eta_3)\,\eta_4,\eta_5$};
\node[link=blue!16,anchor=west]   (l4) at (3.2,1.45) {$\GamQ$};
\foreach \i in {1,2,3,4}{\draw[->,black!70] (a\i.east) -- (l\i.west);}
\node[font=\scriptsize,text=black!70,align=left,anchor=north west] at (0,1.05) {each axis moves its links ($\eta_3$ is shared);\\ the gap at a link names its remedy};
\end{scope}
\end{tikzpicture}

